Iterative Detection and Decoding for Clustered Cell-Free Massive MIMO Networks

In this letter, we propose an iterative soft interference cancellation scheme for intra-cluster (ICL) and out-of-cluster (OCL) interference mitigation in user-centric clustered cell-free massive multiple-antenna networks. We propose a minimum mean-square error receive filter with a novel modified parallel interference cancellation scheme to mitigate ICL and OCL interference. Unlike prior work, we model the OCL interference and devise a least squares estimator to perform OCL interference estimation. An iterative detection and decoding scheme that adopts low-density parity check codes and incorporates the OCL interference estimate is developed. Simulations assess the proposed scheme against existing techniques in terms of bit error rate performance.

==> COMPARISONS.tex <==
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor3}{rgb}{0.83,0.69,0.22}%
%

\pgfplotsset{every axis label/.append style={font=\scriptsize
},
every tick label/.append style={font=\scriptsize
}
}




\begin{tikzpicture}[font=\scriptsize
] 
\begin{axis}[%
name=IF1,
width  = 0.5\columnwidth,%5.63489583333333in,
%height = 0.3\columnwidth,%4.16838541666667in,
height = 0.595\columnwidth,%4.16838541666667in,
scale only axis,
xmin  = -5,
xmax  = 25,
xlabel= {SNR [dB]},
xmajorgrids,
ymin=0.001,
ymax=0.25,
ymode=log,
ylabel={BER},
ymajorgrids,
legend entries={	PIC-ICL (no OCL),
%    List-W/O-OCL, 
%    				SIC-W/O-OCL,
        Linear-ICL\&OCL,
          PIC-ICL\&OCL,
Mod. PIC-ICL\&OCL,
%List-With-OCL,
%					SIC-With-OCL,
     			Linear-ICL (no OCL),
				},
legend style={fill=white, fill opacity=0.8, draw opacity=1,
text opacity =1,at={(0.01,0.01)}, anchor= south west,draw=black,fill=white,legend cell align=left,font=\scriptsize}
]

\addlegendimage{smooth,color=black,solid, thick, mark=x,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}}
\addlegendimage{smooth,color=red,solid, thick, mark=square,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}}
\addlegendimage{smooth,color=magenta,solid, thick, mark=asterisk,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}}
\addlegendimage{smooth,color=blue,solid, thick, mark=o,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}}
\addlegendimage{smooth,color=green,solid, thick, mark=diamond,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}}
%\addlegendimage{smooth,color=black,dotted, thick, mark=x,
%y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}}
%\addlegendimage{smooth,color=red,dotted, thick, mark=square,
%y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}}
%\addlegendimage{smooth,color=blue,dotted, thick, mark=o,
%y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}}
%\addlegendimage{smooth,color=green,dotted, thick, mark=diamond,
%y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}}

% Add a (b) below x-axis
\pgfplotsset{
    every axis/.append style={
        extra description/.code={
            \node at (0.5,-0.17) {(a)};
        },
    },
}

\addplot+[smooth,color=black,solid,thick, every mark/.append style={solid} ,mark=x,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
-5	0.098115283203125	\\
0	0.058290625\\
5	0.032269091796875 \\
10   0.01737861328125 \\
15  0.008745166015625\\
20	0.003837841796875 \\
25	0.001677099609375\\
%25	0	\\
};
%\addlegendentry{PIC/WOINT}


%\addplot+[smooth,color=red,solid, thick, every mark/.append style={solid} ,mark=square,
%y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
%  table[row sep=crcr]{%
%-5	0.09946982421875	\\
%0	0.060141015625\\
%5	0.0343712890625\\
%10   0.01966220703125 \\
%15 0.010872900390625\\
%20	0.005827978515625\\
%25	 0.00361748046875\\
%};

%\addlegendentry{LIST/WOINT}

%\addplot+[smooth,color=blue,solid, thick, every mark/.append style={solid} ,mark=o,
%y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
%  table[row sep=crcr]{%
%-5	0.100416162109375	\\
%0	0.061302197265625\\
%5	0.03568388671875\\
%10  0.0209259765625\\
%15 0.0121703125 \\
%20	0.007084033203125\\
%25	 0.004797265625\\
%};
%\addlegendentry{SIC/WOINT}
\addplot+[smooth,color=green,solid, thick, every mark/.append style={solid} ,mark=diamond,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
-5	0.101473486328125 	\\
0	0.062493359375\\
5	0.03695673828125\\
10  0.022132177734375\\
15 0.013380810546875 \\
20	0.00828505859375\\
25	0.005929931640625\\
};
%\addlegendentry{MMSE/WOINT}
\addplot+[smooth,color=magenta,solid, thick, every mark/.append style={solid}, mark=asterisk,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
-5	0.108271513423	\\
0   0.0690253824575\\
5	0.04171246889072\\
10  0.0272457879868\\
15  0.01712527543414\\
20	0.0114476768693\\
25	0.00873236786543\\
};
%\addlegendentry{MMSE/WOINT}
\addplot+[smooth,color=blue,solid, thick, every mark/.append style={solid} ,mark=o,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
-5	0.105730810546875	\\
0	0.063828369140625\\
5	0.036205419921875\\
10  0.020134130859375\\
15  0.01093212890625 \\
20	0.005659912109375\\
25	0.003327392578125\\
};
%\addlegendentry{PIC/WINT}
%\addplot+[smooth,color=red,dotted, thick, every mark/.append style={dotted} ,mark=o,
%y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
%  table[row sep=crcr]{%
%-5	0.1103734375 	\\
%0	0.070842578125\\
%5	0.04525341796875\\
%10  0.03061875\\
%15 0.021984228515625\\
%20	 0.016894140625\\
%25	0.014697021484375\\
%};
%\addlegendentry{LIST/WINT}
%\addplot+[smooth,color=blue,dotted, thick, every mark/.append style={dotted} ,mark=o,
%y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
%  table[row sep=crcr]{%
%-5	0.115994970703125\\
%0	0.078493017578125 \\
%5	0.0544544921875\\
%10   0.040403564453125\\
%15 0.03181630859375\\
%20	0.027677294921875 \\
%25	 0.025265283203125\\
%};
%\addlegendentry{SIC/WINT}
\addplot+[smooth,color=red,solid, thick, every mark/.append style={solid} ,mark=square,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
-5	0.116650439453125	\\
0	0.079459912109375\\
5	0.056075927734375 \\
10 0.042263037109375\\
15 0.033648193359375 \\
20	0.02987080078125\\
25	0.02744609375\\
};
%\addlegendentry{MMSE/WINT}
\end{axis}
\begin{axis}[%
name=IF2,
    at={($(IF1.east)+(30,0em)$)},
		anchor= west,
width  = 0.5\columnwidth,%5.63489583333333in,
%height = 0.3\columnwidth,%4.16838541666667in,
height = 0.595\columnwidth,%4.16838541666667in,
scale only axis,
xmin  = -5,
xmax  = 25,
xlabel= {SNR [dB]},
xmajorgrids,
ymin=0.001,
ymax=0.25,
ymode=log,
% ylabel={BER},
ymajorgrids,
legend entries={	PIC-ICL (no OCL),
 %   List-W/O-OCL, 
 %   				SIC-W/O-OCL,
        Linear-ICL\&OCL,
                PIC-ICL\&OCL,
Mod. PIC-ICL\&OCL,
%List-With-OCL,
%					SIC-With-OCL,
     			Linear-ICL (no OCL),
				},
legend style={fill=white, fill opacity=0.8, draw opacity=1,
text opacity =1,at={(0.01,0.01)}, anchor= south west,draw=black,fill=white,legend cell align=left,font=\scriptsize}
]

\addlegendimage{smooth,color=black,solid, thick, mark=x,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}}
\addlegendimage{smooth,color=red,solid, thick, mark=square,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}}
\addlegendimage{smooth,color=magenta,solid, thick, mark=asterisk,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}}
\addlegendimage{smooth,color=blue,solid, thick, mark=o,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}}
\addlegendimage{smooth,color=green,solid, thick, mark=diamond,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}}
\addlegendimage{smooth,color=black,dotted, thick, mark=x,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}}
\addlegendimage{smooth,color=red,dotted, thick, mark=square,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}}
\addlegendimage{smooth,color=blue,dotted, thick, mark=o,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}}
\addlegendimage{smooth,color=green,dotted, thick, mark=diamond,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}}

% Add a (c) below x-axis
\pgfplotsset{
    every axis/.append style={
        extra description/.code={
            \node at (0.5,-0.17)  {(b)};
        },
    },
}
\addplot+[smooth,color=black,solid,thick, every mark/.append style={solid} ,mark=x,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
-5	0.098055712890625	\\
0   0.059315966796875\\
5	0.03317451171875\\
10  0.01801884765625\\
15  0.009237841796875\\
20	0.004087451171875\\
25	0.001795068359375\\
%25	0	\\
};
%\addlegendentry{PIC/WOINT}


%\addplot+[smooth,color=red,solid, thick, every mark/.append style={solid} ,mark=square,
%y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
%  table[row sep=crcr]{%
%-5	0.09934775390625	\\
%0   0.061191455078125\\
%5	0.03507080078125\\
%10  0.02012265625 \\
%15 0.011379736328125\\
%20	0.00611357421875\\
%25	0.00356904296875\\
%};

%\addlegendentry{LIST/WOINT}

%\addplot+[smooth,color=blue,solid, thick, every mark/.append style={solid} ,mark=o,
%y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
%  table[row sep=crcr]{%
%-5	0.100314990234375	\\
%0  0.062372509765625\\
%5	0.0363634765625\\
%10 0.0214927734375 \\
%15 0.012665478515625\\
%20	0.0074171875\\
%25	0.0046328125\\
%};
%\addlegendentry{SIC/WOINT}
\addplot+[smooth,color=green,solid, thick, every mark/.append style={solid} ,mark=diamond,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
-5	0.10137412109375	\\
0  0.063463232421875\\
5	0.03756455078125\\
10  0.022655859375\\
15 0.013889892578125\\
20	0.008520703125 \\
25	0.005708642578125\\
};
%\addlegendentry{MMSE/WOINT}
\addplot+[smooth,color=magenta,solid, thick, every mark/.append style={solid}, mark=asterisk,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
-5	0.103101621340	\\
0   0.063465352734375\\
5	0.0425212785131455\\
10  0.025012343175765\\
15  0.0152527543414\\
20	0.009724682964\\
25	0.007253217211515\\
};
%\addlegendentry{MMSE/WOINT}
\addplot+[smooth,color=blue,solid, thick, every mark/.append style={solid} ,mark=o,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
-5	0.1030181640625	\\
0   0.062966552734375\\
5	0.035503076171875\\
10  0.01960654296875\\
15  0.0102634765625\\
20	0.004813671875\\
25	0.002372119140625\\
};
%\addlegendentry{PIC/WINT}
%\addplot+[smooth,color=red,dotted, thick, every mark/.append style={dotted} ,mark=o,
%y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
%  table[row sep=crcr]{%
%-5	0.106421484375 	\\
%0  0.067850390625 \\
%5	0.041174658203125\\
%10  0.0261251953125\\
%15  0.01728388671875\\
%20	0.01173525390625\\
%25	0.009137353515625\\
%};
%\addlegendentry{LIST/WINT}
%\addplot+[smooth,color=blue,dotted, thick, every mark/.append style={dotted} ,mark=o,
%y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
%  table[row sep=crcr]{%
%-5	0.109760400390625 	\\
%0  0.072263818359375\\
%5	0.04644921875\\
%10  0.0316923828125 \\
%15 0.022864892578125\\
%20	0.017624169921875\\
%25	0.014743798828125\\
%};
%\addlegendentry{SIC/WINT}
\addplot+[smooth,color=red,solid, thick, every mark/.append style={solid} ,mark=square,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
-5	0.110725634765625	\\
0  0.07351884765625\\
5	0.048023779296875\\
10  0.033451171875\\
15  0.0247662109375\\
20	0.019693359375\\
25	0.01686298828125\\
};
%\addlegendentry{MMSE/WINT}


\end{axis}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\begin{axis}[%
%name=IF3,
    %at={($(IF1.south)+(2em,-13em)$)},
%		at={($(IF2.east)+(30,0em)$)},
%		anchor= west,
%width  = 0.5\columnwidth,%5.63489583333333in,
%height = 0.3\columnwidth,%4.16838541666667in,
%height = 0.6\columnwidth,%4.16838541666667in,
%scale only axis,
%xmin  = -5,
%xmax  = 25,
%xlabel= {SNR [dB]},
%xmajorgrids,
%ymin=0.001,
%ymax=0.1,
%ymode=log,
% ylabel={BER},
%ymajorgrids,
%legend entries={	PIC-ICL (no OCL),
%    List-W/O-OCL, 
%    SIC-W/O-OCL,
%Linear-ICL\&OCL,
%PIC-ICL\&OCL,
%Mod. PIC-ICL\&OCL,
%List-With-OCL,
%					SIC-With-OCL,
%     			Linear-ICL (no OCL),
%				},
%legend style={fill=white, fill opacity=0.8, draw opacity=1,
%text opacity =1,at={(0.01,0.01)}, anchor= south west,draw=black,fill=white,legend cell align=left,font=\scriptsize}
%]

%\addlegendimage{smooth,color=black,solid, thick, mark=x,
%y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}}
%\addlegendimage{smooth,color=red,solid, thick, mark=square,
%y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}}
%\addlegendimage{smooth,color=magenta,solid, thick, mark=asterisk,
%y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}}
%\addlegendimage{smooth,color=blue,solid, thick, mark=o,
%y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}}
%\addlegendimage{smooth,color=green,solid, thick, mark=diamond,
%y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}}
%\addlegendimage{smooth,color=black,dotted, thick, mark=x,
%y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}}
%\addlegendimage{smooth,color=red,dotted, thick, mark=square,
%y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}}
%\addlegendimage{smooth,color=blue,dotted, thick, mark=o,
%y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}}
%\addlegendimage{smooth,color=green,dotted, thick, mark=diamond,
%y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}}

% Add a (c) below x-axis
%\pgfplotsset{
%    every axis/.append style={
%        extra description/.code={
%            \node at (0.5,-0.17)  {(c)};
%        },
%    },
%}
%\addplot+[smooth,color=black,solid,thick, every mark/.append style={solid} ,mark=x,
%y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
%  table[row sep=crcr]{%
%-5	0.067444287109375	\\
%0	0.039069287109375\\
%5	 0.022004052734375 \\
%10 0.011639697265625\\
%15 0.0055841796875 \\
%20	0.002582421875\\
%25	0.00115615234375\\
%};
%\addlegendentry{PIC/WOINT}


%\addplot+[smooth,color=red,solid, thick, every mark/.append style={solid} ,mark=square,
%y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
%  table[row sep=crcr]{%
%-5	0.067985791015625	\\
%0	0.039701953125 \\
%5	0.022649755859375 \\
%10 0.01220498046875\\
%15 0.00604697265625 \\
%20	0.002998486328125\\
%25	0.00153173828125\\
%};

%\addlegendentry{LIST/WOINT}

%\addplot+[smooth,color=blue,solid, thick, every mark/.append style={solid} ,mark=o,
%y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
%  table[row sep=crcr]{%
%-5	0.068362744140625	\\
%0	0.04006552734375 \\
%5	0.02300439453125 \\
%10 0.01249248046875\\
%15 0.00622197265625 \\
%20	0.003168359375 \\
%25	0.001698291015625\\
%};
%\addlegendentry{SIC/WOINT}
%\addplot+[smooth,color=green,solid, thick, every mark/.append style={solid} ,mark=diamond,
%y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
%  table[row sep=crcr]{%
%-5	0.068823583984375 	\\
%0	0.040496533203125\\
%5	0.02336083984375 \\
%10 0.01283447265625\\
%15 0.006499267578125\\
%20	0.003428515625\\
%25	0.0019078125 \\
%};
%\addlegendentry{MMSE/WOINT}
%\addplot+[smooth,color=magenta,solid, thick, every mark/.append style={solid}, mark=asterisk,
%y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
%  table[row sep=crcr]{%
%-5	0.0613456321342	\\
%0   0.0401323273356\\
%5	0.022168913142\\
%10  0.01273567883\\
%15  0.0069684733452\\
%20	0.003846344674\\
%25	0.0023344634575\\
%};
%\addlegendentry{MMSE/WOINT}
%\addplot+[smooth,color=blue,solid, thick, every mark/.append style={solid} ,mark=o,
%y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
%  table[row sep=crcr]{%
%-5	0.072968994140625	\\
%0	0.042849072265625\\
%5	0.024245751953125 \\
%10 0.01292060546875 \\
%15 0.006264990234375 \\
%20	0.002985595703125\\
%25	0.001360693359375\\
%};
%\addlegendentry{PIC/WINT}
%\addplot+[smooth,color=red,dotted, thick, every mark/.append style={dotted} ,mark=o,
%y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
%  table[row sep=crcr]{%
%-5	0.07422734375	\\
%0	0.044621337890625\\
%5	0.0264556640625 \\
%10 0.0151576171875 \\
%15  0.008523193359375\\
%20	0.005238037109375\\
%25	0.00346787109375 \\
%};
%\addlegendentry{LIST/WINT}
%\addplot+[smooth,color=blue,dotted, thick, every mark/.append style={dotted} ,mark=o,
%y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
%  table[row sep=crcr]{%
%-5	0.075671240234375	\\
%0	0.046235546875 \\
%5	0.02810654296875 \\
%10  0.016848291015625\\
%15 0.00989609375 \\
%20	0.006700683593755\\
%25	0.004886328125\\
%};
%\addlegendentry{SIC/WINT}
%\addplot+[smooth,color=red,solid, thick, every mark/.append style={solid} ,mark=square,
%y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
%  table[row sep=crcr]{%
%-5	0.076064697265625	\\
%0	0.046826953125\\
%5	0.028730615234375  \\
%10 0.017558984375\\
%15 0.0106619140625 \\
%20	0.007436962890625\\
%25	0.005531591796875\\
%};
%\addlegendentry{MMSE/WINT}


%\end{axis}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{axis}[%
name=IF3,
    %at={($(IF1.south)+(2em,-13em)$)},
		at={($(IF2.east)+(30,0em)$)},
		anchor= west,
width  = 0.5\columnwidth,%5.63489583333333in,
%height = 0.3\columnwidth,%4.16838541666667in,
height = 0.595\columnwidth,%4.16838541666667in,
scale only axis,
xmin  = -5,
xmax  = 25,
xlabel= {SNR [dB]},
xmajorgrids,
ymin=0.001,
ymax=0.25,
ymode=log,
% ylabel={BER},
ymajorgrids,
legend entries={	PIC-ICL (no OCL),
%    List-W/O-OCL, 
%    SIC-W/O-OCL,
Linear-ICL\&OCL,
PIC-ICL\&OCL,
Mod. PIC-ICL\&OCL,
%List-With-OCL,
%					SIC-With-OCL,
     			Linear-ICL (no OCL),
				},
legend style={fill=white, fill opacity=0.8, draw opacity=1,
text opacity =1,at={(0.01,0.01)}, anchor= south west,draw=black,fill=white,legend cell align=left,font=\scriptsize}
]

\addlegendimage{smooth,color=black,solid, thick, mark=x,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}}
\addlegendimage{smooth,color=red,solid, thick, mark=square,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}}
\addlegendimage{smooth,color=magenta,solid, thick, mark=asterisk,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}}
\addlegendimage{smooth,color=blue,solid, thick, mark=o,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}}
\addlegendimage{smooth,color=green,solid, thick, mark=diamond,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}}
\addlegendimage{smooth,color=black,dotted, thick, mark=x,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}}
\addlegendimage{smooth,color=red,dotted, thick, mark=square,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}}
\addlegendimage{smooth,color=blue,dotted, thick, mark=o,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}}
\addlegendimage{smooth,color=green,dotted, thick, mark=diamond,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}}

% Add a (c) below x-axis
\pgfplotsset{
    every axis/.append style={
        extra description/.code={
            \node at (0.5,-0.17)  {(c)};
        },
    },
}
\addplot+[smooth,color=black,solid,thick, every mark/.append style={solid} ,mark=x,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
-5	0.169868994140625	\\
0	0.15929072265625\\
5	0.134245751953125 \\
10  0.100060546875 \\
15  0.049990234375 \\
20	0.012825703125\\
25	0.0040793359375\\
};


\addplot+[smooth,color=green,solid, thick, every mark/.append style={solid} ,mark=diamond,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
-5	0.173268994140625	\\
0	0.1622849072265625\\
5	0.14745751953125 \\
10  0.110060546875 \\
15  0.0594990234375 \\
20	0.0209595703125\\
25	0.00920693359375\\
};

\addplot+[smooth,color=magenta,solid, thick, every mark/.append style={solid}, mark=asterisk,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
-5	0.174268994140625	\\
0	0.1642849072265625\\
5	0.15745751953125 \\
10  0.12060546875 \\
15  0.0614990234375 \\
20	0.02925595703125\\
25	0.0144693359375\\
};

\addplot+[smooth,color=blue,solid, thick, every mark/.append style={solid} ,mark=o,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
-5	0.170268994140625	\\
0	0.1602849072265625\\
5	0.140245751953125 \\
10  0.10189060546875 \\
15  0.04914990234375 \\
20	0.01525595703125\\
25	0.005100693359375\\
};


\addplot+[smooth,color=red,solid, thick, every mark/.append style={solid}, mark=square,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
-5	0.176064697265625	\\
0	0.166826953125\\
5	0.148730615234375  \\
10  0.1237558984375\\
15  0.0756619140625 \\
20	0.04136962890625\\
25	0.024985917965\\
};
%\addlegendentry{MMSE/WINT}


\end{axis}
\end{tikzpicture}%

==> ITER.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.3.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\usetikzlibrary{positioning,calc}

\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%

\definecolor{mustard}{rgb}{0.92941,0.69020,0.12941}%

\definecolor{newpurple}{rgb}{0.5, 0 ,1}%

\definecolor{darkblue}{rgb}{0, 0.4470, 0.7410}


\pgfplotsset{every axis label/.append style={font=\footnotesize},
every tick label/.append style={font=\footnotesize},
every plot/.append style={ultra thick} 
}

\begin{tikzpicture}[font=\footnotesize] 

\begin{axis}[%
%tiny,
name=mse,
%ymode=log,
width  = 0.55\columnwidth,%5.63489583333333in,
%height = 0.3\columnwidth,%4.16838541666667in,
height = 0.395\columnwidth,%4.16838541666667in,
scale only axis,
xmin  = -5,
xmax  = 25,
xlabel= {SNR [dB]},
xmajorgrids,
ymin=0.001,
ymax=0.1,
ymode=log,
ylabel={BER},
ymajorgrids,
legend entries={IDD=1,
					IDD=2,
     			IDD=3,
				% MMSE-W/O-ICI,
    % PIC-W/ICI, 
    % 				MMSE-W/ICI,
				},
legend style={fill=white, fill opacity=0.8, draw opacity=1,
text opacity =1,at={(0.05,0.05)}, anchor= south west,draw=black,fill=white,legend cell align=left,font=\scriptsize}
]

\addlegendimage{smooth,color=black,dotted, thick, mark=x,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}}
\addlegendimage{smooth,color=red,dashed, thick, mark=square,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}}
\addlegendimage{smooth,color=blue,solid, thick, mark=o,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}}
% 
\addplot+[smooth,color=black,dotted,thick, every mark/.append style={solid} ,mark=x,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
-5	0.116650439453125	\\
0	0.079459912109375\\
5	0.056075927734375 \\
10 0.042263037109375\\
15 0.033648193359375 \\
20	0.02987080078125\\
25	0.02744609375\\
};
%\addlegendentry{IDD1}


\addplot+[smooth,color=red,dashed, thick, every mark/.append style={solid} ,mark=square,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
-5	0.105730810546875	\\
0	0.063828369140625\\
5	0.036205419921875\\
10  0.020134130859375\\
15  0.01093212890625 \\
20	0.005659912109375\\
25	0.003327392578125\\
};

%\addlegendentry{IDD2}

\addplot+[smooth,color=blue,solid, thick, every mark/.append style={solid} ,mark=o,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
-5	0.105646240234375	\\
0	0.063635546875\\
5	0.035876708984375 \\
10 0.019773095703125\\
15  0.0105904296875\\
20	0.005294580078125\\
25	0.002965576171875\\
};
% \addplot+[smooth,color=black,dotted, thick, every mark/.append style={solid} ,mark=o,
% y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
%   table[row sep=crcr]{%
% -15	0.12685	\\
% -10	0.021780859375\\
% -5	0.0014311279296875	\\
% 0    0.0001159423828125\\
% 5    2.1484375E-6	\\
%  % 10	9.765625E-5\\
% % 15	0.00000001	\\
% };
% %\addlegendentry{IDD3}
% \addplot+[smooth,color=black,dotted, thick, every mark/.append style={solid} ,mark=o,
% y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
%   table[row sep=crcr]{%
% -15	0.135240576171875	\\
% -10	0.0233568359375\\
% -5	0.00015478515625	\\
% 0    5.50537109375E-5\\
% % 5    2.1484375E-6	\\
%  % 10	9.765625E-5\\
% % 15	0.00000001	\\
% };
%\addlegendentry{IDD3}
\end{axis}
\end{tikzpicture}

==> NMSE.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.3.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\usetikzlibrary{positioning,calc}

\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%

\definecolor{mustard}{rgb}{0.92941,0.69020,0.12941}%

\definecolor{newpurple}{rgb}{0.5, 0 ,1}%

\definecolor{darkblue}{rgb}{0, 0.4470, 0.7410}


\pgfplotsset{every axis label/.append style={font=\footnotesize},
every tick label/.append style={font=\footnotesize},
every plot/.append style={ultra thick} 
}

\begin{tikzpicture}[font=\footnotesize] 

\begin{axis}[%
%tiny,
name=mse,
%ymode=log,
width  = 0.8\columnwidth,%5.63489583333333in,
%height = 0.3\columnwidth,%4.16838541666667in,
height = 0.42\columnwidth,%4.16838541666667in,
scale only axis,
xmin  = 0,
xmax  = 25,
xlabel= {SNR [dB]},
xmajorgrids,
ymin=-20,
ymax=-5,
% ymode=log,
ylabel={NMSE (dB)},
ymajorgrids,
legend entries={NMSE-Channel estimation,
                NMSE-Int. estimation-Pre,
			NMSE-Int. estimation-Post,
				},
legend style={fill=white, fill opacity=0.8, draw opacity=1,
text opacity =1,at={(0.4,0.66)}, anchor= south west,draw=black,fill=white,legend cell align=left,font=\scriptsize}
]

\addlegendimage{smooth,color=blue,solid, thick, mark=o,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}}
\addlegendimage{smooth,color=black,solid, thick, mark=asterisk,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}}
\addlegendimage{smooth,color=red,solid, thick, mark=square,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}}

\addplot+[smooth,color=blue,solid,thick, every mark/.append style={solid} ,mark=o,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
-5	-7.309467721099234\\
0	-7.962893332523017\\
5	-9.802881798477785\\
10 -14.377395516916058\\
15 -17.310802467456040\\
20	-17.323535167227070\\
25	-17.306024596384205\\
};
%\addlegendentry{IDD1}

\addplot+[smooth,color=black,solid, thick, every mark/.append style={solid} ,mark=asterisk,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
-5	-7.555700366312389	\\
0	-8.01771822288337\\
5	-9.02201530790056\\
10  -10.571680835699952\\
15  -11.0940735540031\\
20	-11.1720094151540\\
25	-11.1941184122840\\
};

\addplot+[smooth,color=red,solid, thick, every mark/.append style={solid} ,mark=square,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
-5	-7.645700366312389	\\
0	-8.091771822288337\\
5	-9.211208530790056\\
10  -11.171680835699952\\
15  -11.881840735540031\\
20	-11.882006094151540\\
25	-11.874101184122840\\
};

%\addlegendentry{IDD2}

\end{axis}
\end{tikzpicture}
